Measurement of the inclusive jet cross-section in proton-proton collisions at $\sqrt{s}=7$ TeV using 4.5 fb$^{-1}$ of data with the ATLAS detector

The inclusive jet cross-section is measured in proton-proton collisions at a centre-of-mass energy of 7 TeV using a data set corresponding to an integrated luminosity of 4.5 fb$^{-1}$ collected with the ATLAS detector at the Large Hadron Collider in 2011. Jets are identified using the anti-$k_t$ algorithm with radius parameter values of 0.4 and 0.6. The double-differential cross-sections are presented as a function of the jet transverse momentum and the jet rapidity, covering jet transverse momenta from 100 GeV to 2 TeV. Next-to-leading-order QCD calculations corrected for non-perturbative effects and electroweak effects, as well as Monte Carlo simulations with next-to-leading-order matrix elements interfaced to parton showering, are compared to the measured cross-sections. A quantitative comparison of the measured cross-sections to the QCD calculations using several sets of parton distribution functions is performed.

==> (inline-0) <==
\begin{tabular}{|@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}|@{}r@{}@{}r@{}|@{}r@{}@{}r@{}@{}r@{}|}
\hline
 \ \ \pt range \ \ &
 \ \ $\sigma$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{data}}$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{MC}}$ \ \ &
 \ \ $u_{\operatorname{in-situ}}$ \ \ &
 \ \ $u_{\operatorname{pile-up}}$ \ \ &
 \ \ $u_{\operatorname{close-by}}$ \ \ &
\ \ $u_{\mathrm{flavour}}$ \ \ &
 \ \ $u_{\mathrm{JER}}$ \ \ &
 \ \ $u_{\mathrm{JAR}}$ \ \ &
 \ \ $u_{\mathrm{unfold}}$ \ \ &
 \ \ $u_{\mathrm{qual.}}$ \ \ &
 \ \ $u_{\mathrm{lumi}}$ \ \ &
 \ \ NPC \ \ &
 \ \ $u_{\mathrm{NP}}$ \ \ &
 \ \ EWC \ \ \\ \relax
\ \ [GeV] \ \ & \ \ [pb/GeV] \ \ &\ \  \% \ \ & \ \ \% \ \ & \ \  \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \ \ \ & \ \ \% \ \ & \ \ \ \ \ \\
\hline
 \ \ $100$--$116$ \ \ & \ \ $4.03\cdot 10^{3}$ \ \ & \ \ $0.55$ \ \ & \ \ $0.91$ \ \ & \ \ $^{+4.4}_{-4.5}$ \ \ & \ \ $^{+1.4}_{-1.2}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+6.4}_{-5.9}$ \ \ & \ \ $3.0$ \ \ & \ \ $0.2$ \ \ & \ \ $0.1$ \ \ & \multirow{29}{*}{\ \ $0.25$ \ \ } & \multirow{29}{*}{\ \ $1.8$ \ \ } & \ \ $1.02$ \ \ & \ \ $^{+0}_{-9}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $116$--$134$ \ \ & \ \ $1.90\cdot 10^{3}$ \ \ & \ \ $0.77$ \ \ & \ \ $0.52$ \ \ & \ \ $^{+4.2}_{-4.2}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+5.6}_{-5.3}$ \ \ & \ \ $2.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-8}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $134$--$152$ \ \ & \ \ $9.31\cdot 10^{2}$ \ \ & \ \ $0.92$ \ \ & \ \ $0.40$ \ \ & \ \ $^{+4.3}_{-4.2}$ \ \ & \ \ $^{+1.1}_{-1.0}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+5.1}_{-4.8}$ \ \ & \ \ $2.2$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-7}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $152$--$172$ \ \ & \ \ $4.67\cdot 10^{2}$ \ \ & \ \ $0.72$ \ \ & \ \ $0.37$ \ \ & \ \ $^{+4.4}_{-4.3}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+4.8}_{-4.6}$ \ \ & \ \ $1.9$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-7}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $172$--$194$ \ \ & \ \ $2.39\cdot 10^{2}$ \ \ & \ \ $0.57$ \ \ & \ \ $0.38$ \ \ & \ \ $^{+4.4}_{-4.5}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+4.5}_{-4.4}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $194$--$216$ \ \ & \ \ $1.26\cdot 10^{2}$ \ \ & \ \ $0.73$ \ \ & \ \ $0.37$ \ \ & \ \ $^{+4.5}_{-4.5}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+4.3}_{-4.2}$ \ \ & \ \ $1.4$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $216$--$240$ \ \ & \ \ $6.89\cdot 10^{1}$ \ \ & \ \ $0.54$ \ \ & \ \ $0.33$ \ \ & \ \ $^{+4.6}_{-4.6}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+4.0}_{-3.9}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $240$--$264$ \ \ & \ \ $3.86\cdot 10^{1}$ \ \ & \ \ $0.70$ \ \ & \ \ $0.35$ \ \ & \ \ $^{+4.6}_{-4.5}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+3.7}_{-3.5}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $264$--$290$ \ \ & \ \ $2.22\cdot 10^{1}$ \ \ & \ \ $0.91$ \ \ & \ \ $0.39$ \ \ & \ \ $^{+4.6}_{-4.5}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+3.3}_{-3.1}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $290$--$318$ \ \ & \ \ $1.28\cdot 10^{1}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.37$ \ \ & \ \ $^{+4.5}_{-4.4}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+2.8}_{-2.7}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $318$--$346$ \ \ & \ \ $7.41\cdot 10^{0}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.50$ \ \ & \ \ $^{+4.5}_{-4.4}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+2.5}_{-2.5}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $346$--$376$ \ \ & \ \ $4.50\cdot 10^{0}$ \ \ & \ \ $0.58$ \ \ & \ \ $0.62$ \ \ & \ \ $^{+4.2}_{-4.6}$ \ \ & \ \ $^{+0.7}_{-0.8}$ \ \ & \ \ $^{+0.9}_{-1.0}$ \ \ & \ \ $^{+2.2}_{-2.3}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $376$--$408$ \ \ & \ \ $2.71\cdot 10^{0}$ \ \ & \ \ $0.31$ \ \ & \ \ $0.49$ \ \ & \ \ $^{+4.3}_{-4.5}$ \ \ & \ \ $^{+0.7}_{-0.8}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+2.1}_{-2.1}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $408$--$442$ \ \ & \ \ $1.63\cdot 10^{0}$ \ \ & \ \ $0.36$ \ \ & \ \ $0.42$ \ \ & \ \ $^{+4.4}_{-4.4}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+2.0}_{-2.0}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $442$--$478$ \ \ & \ \ $9.69\cdot 10^{-1}$ \ \ & \ \ $0.37$ \ \ & \ \ $0.36$ \ \ & \ \ $^{+4.5}_{-4.5}$ \ \ & \ \ $^{+0.4}_{-0.4}$ \ \ & \ \ $^{+0.3}_{-0.3}$ \ \ & \ \ $^{+1.8}_{-1.8}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $478$--$516$ \ \ & \ \ $5.81\cdot 10^{-1}$ \ \ & \ \ $0.30$ \ \ & \ \ $0.28$ \ \ & \ \ $^{+4.7}_{-4.7}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+1.7}_{-1.7}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $516$--$556$ \ \ & \ \ $3.46\cdot 10^{-1}$ \ \ & \ \ $0.37$ \ \ & \ \ $0.25$ \ \ & \ \ $^{+5.2}_{-5.0}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+1.6}_{-1.5}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $556$--$598$ \ \ & \ \ $2.07\cdot 10^{-1}$ \ \ & \ \ $0.47$ \ \ & \ \ $0.23$ \ \ & \ \ $^{+5.6}_{-5.4}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.5}_{-1.4}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $598$--$642$ \ \ & \ \ $1.23\cdot 10^{-1}$ \ \ & \ \ $0.57$ \ \ & \ \ $0.20$ \ \ & \ \ $^{+6.1}_{-5.9}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.4}_{-1.3}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $642$--$688$ \ \ & \ \ $7.40\cdot 10^{-2}$ \ \ & \ \ $0.74$ \ \ & \ \ $0.21$ \ \ & \ \ $^{+6.6}_{-6.4}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $688$--$736$ \ \ & \ \ $4.45\cdot 10^{-2}$ \ \ & \ \ $0.94$ \ \ & \ \ $0.23$ \ \ & \ \ $^{+7.2}_{-7.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.2}_{-1.2}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $736$--$786$ \ \ & \ \ $2.64\cdot 10^{-2}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.23$ \ \ & \ \ $^{+8.0}_{-7.8}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.02$ \ \ \\ 
 \ \ $786$--$838$ \ \ & \ \ $1.57\cdot 10^{-2}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.24$ \ \ & \ \ $^{+8.7}_{-8.5}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.02$ \ \ \\ 
 \ \ $838$--$894$ \ \ & \ \ $9.47\cdot 10^{-3}$ \ \ & \ \ $1.9$ \ \ & \ \ $0.26$ \ \ & \ \ $^{+9.5}_{-9.2}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.1}_{-1.0}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.02$ \ \ \\ 
 \ \ $894$--$952$ \ \ & \ \ $5.26\cdot 10^{-3}$ \ \ & \ \ $2.5$ \ \ & \ \ $0.28$ \ \ & \ \ $^{+10}_{-9.9}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $1.4$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.03$ \ \ \\ 
 \ \ $952$--$1012$ \ \ & \ \ $2.99\cdot 10^{-3}$ \ \ & \ \ $3.3$ \ \ & \ \ $0.39$ \ \ & \ \ $^{+11}_{-10}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.0$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.03$ \ \ \\ 
 \ \ $1012$--$1162$ \ \ & \ \ $1.12\cdot 10^{-3}$ \ \ & \ \ $4.0$ \ \ & \ \ $0.27$ \ \ & \ \ $^{+12}_{-12}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.0$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.04$ \ \ \\ 
 \ \ $1162$--$1310$ \ \ & \ \ $2.56\cdot 10^{-4}$ \ \ & \ \ $8.2$ \ \ & \ \ $0.32$ \ \ & \ \ $^{+14}_{-14}$ \ \ & \ \ $^{+0.0}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.2$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.05$ \ \ \\ 
 \ \ $1310$--$1992$ \ \ & \ \ $2.20\cdot 10^{-5}$ \ \ & \ \ $14$ \ \ & \ \ $0.31$ \ \ & \ \ $^{+29}_{-28}$ \ \ & \ \ $^{+0.0}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.6}_{-0.7}$ \ \ & \ \ $3.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.8$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.06$ \ \ \\ 
\hline
\end{tabular}
\begin{tabular}{|@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}|@{}r@{}@{}r@{}|@{}r@{}@{}r@{}@{}r@{}|}
\hline
 \ \ \pt range \ \ &
 \ \ $\sigma$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{data}}$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{MC}}$ \ \ &
 \ \ $u_{\operatorname{in-situ}}$ \ \ &
 \ \ $u_{\operatorname{pile-up}}$ \ \ &
 \ \ $u_{\operatorname{close-by}}$ \ \ &
\ \ $u_{\mathrm{flavour}}$ \ \ &
 \ \ $u_{\mathrm{JER}}$ \ \ &
 \ \ $u_{\mathrm{JAR}}$ \ \ &
 \ \ $u_{\mathrm{unfold}}$ \ \ &
 \ \ $u_{\mathrm{qual.}}$ \ \ &
 \ \ $u_{\mathrm{lumi}}$ \ \ &
 \ \ NPC \ \ &
 \ \ $u_{\mathrm{NP}}$ \ \ &
 \ \ EWC \ \ \\ \relax
\ \ [GeV] \ \ & \ \ [pb/GeV] \ \ &\ \  \% \ \ & \ \ \% \ \ & \ \  \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \ \ \ & \ \ \% \ \ & \ \ \ \ \ \\
\hline
 \ \ $100$--$116$ \ \ & \ \ $3.33\cdot 10^{3}$ \ \ & \ \ $0.61$ \ \ & \ \ $0.73$ \ \ & \ \ $^{+7.1}_{-6.3}$ \ \ & \ \ $^{+1.7}_{-1.2}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+6.5}_{-5.8}$ \ \ & \ \ $3.4$ \ \ & \ \ $0.4$ \ \ & \ \ $0.1$ \ \ & \multirow{26}{*}{\ \ $0.25$ \ \ } & \multirow{26}{*}{\ \ $1.8$ \ \ } & \ \ $1.01$ \ \ & \ \ $^{+0}_{-8}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $116$--$134$ \ \ & \ \ $1.56\cdot 10^{3}$ \ \ & \ \ $0.85$ \ \ & \ \ $0.56$ \ \ & \ \ $^{+6.6}_{-6.2}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+5.9}_{-5.3}$ \ \ & \ \ $2.9$ \ \ & \ \ $0.3$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-7}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $134$--$152$ \ \ & \ \ $7.58\cdot 10^{2}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.42$ \ \ & \ \ $^{+6.5}_{-6.4}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+5.4}_{-4.9}$ \ \ & \ \ $2.4$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-7}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $152$--$172$ \ \ & \ \ $3.86\cdot 10^{2}$ \ \ & \ \ $0.78$ \ \ & \ \ $0.40$ \ \ & \ \ $^{+6.7}_{-6.6}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+4.9}_{-4.7}$ \ \ & \ \ $2.0$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $172$--$194$ \ \ & \ \ $1.92\cdot 10^{2}$ \ \ & \ \ $0.63$ \ \ & \ \ $0.41$ \ \ & \ \ $^{+7.0}_{-6.8}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+4.6}_{-4.4}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $194$--$216$ \ \ & \ \ $9.88\cdot 10^{1}$ \ \ & \ \ $0.83$ \ \ & \ \ $0.45$ \ \ & \ \ $^{+7.2}_{-7.0}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+4.4}_{-4.2}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $216$--$240$ \ \ & \ \ $5.33\cdot 10^{1}$ \ \ & \ \ $0.61$ \ \ & \ \ $0.42$ \ \ & \ \ $^{+7.2}_{-7.0}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $^{+4.1}_{-3.9}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $240$--$264$ \ \ & \ \ $2.92\cdot 10^{1}$ \ \ & \ \ $0.79$ \ \ & \ \ $0.43$ \ \ & \ \ $^{+7.2}_{-6.9}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+1.1}_{-1.0}$ \ \ & \ \ $^{+3.8}_{-3.6}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $264$--$290$ \ \ & \ \ $1.65\cdot 10^{1}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.43$ \ \ & \ \ $^{+7.0}_{-6.7}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $^{+3.4}_{-3.2}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $290$--$318$ \ \ & \ \ $9.29\cdot 10^{0}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.44$ \ \ & \ \ $^{+6.9}_{-6.4}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+1.3}_{-1.1}$ \ \ & \ \ $^{+2.9}_{-2.7}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $318$--$346$ \ \ & \ \ $5.33\cdot 10^{0}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.52$ \ \ & \ \ $^{+7.0}_{-6.3}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+1.3}_{-1.1}$ \ \ & \ \ $^{+2.5}_{-2.3}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $346$--$376$ \ \ & \ \ $3.12\cdot 10^{0}$ \ \ & \ \ $0.68$ \ \ & \ \ $0.59$ \ \ & \ \ $^{+6.9}_{-6.1}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+1.1}_{-1.0}$ \ \ & \ \ $^{+2.2}_{-2.0}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $376$--$408$ \ \ & \ \ $1.82\cdot 10^{0}$ \ \ & \ \ $0.40$ \ \ & \ \ $0.50$ \ \ & \ \ $^{+6.7}_{-6.2}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+2.0}_{-1.8}$ \ \ & \ \ $1.4$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $408$--$442$ \ \ & \ \ $1.05\cdot 10^{0}$ \ \ & \ \ $0.42$ \ \ & \ \ $0.51$ \ \ & \ \ $^{+6.4}_{-6.4}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+1.8}_{-1.8}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $442$--$478$ \ \ & \ \ $6.08\cdot 10^{-1}$ \ \ & \ \ $0.44$ \ \ & \ \ $0.42$ \ \ & \ \ $^{+6.3}_{-6.4}$ \ \ & \ \ $^{+0.4}_{-0.5}$ \ \ & \ \ $^{+0.4}_{-0.3}$ \ \ & \ \ $^{+1.7}_{-1.7}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $478$--$516$ \ \ & \ \ $3.49\cdot 10^{-1}$ \ \ & \ \ $0.38$ \ \ & \ \ $0.32$ \ \ & \ \ $^{+6.7}_{-6.6}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+1.7}_{-1.7}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $516$--$556$ \ \ & \ \ $1.97\cdot 10^{-1}$ \ \ & \ \ $0.48$ \ \ & \ \ $0.33$ \ \ & \ \ $^{+7.0}_{-6.9}$ \ \ & \ \ $^{+0.0}_{-0.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+1.6}_{-1.6}$ \ \ & \ \ $1.4$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $556$--$598$ \ \ & \ \ $1.12\cdot 10^{-1}$ \ \ & \ \ $0.61$ \ \ & \ \ $0.30$ \ \ & \ \ $^{+7.3}_{-7.2}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.6}_{-1.5}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $598$--$642$ \ \ & \ \ $6.21\cdot 10^{-2}$ \ \ & \ \ $0.79$ \ \ & \ \ $0.26$ \ \ & \ \ $^{+8.0}_{-7.5}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.5}_{-1.4}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $642$--$688$ \ \ & \ \ $3.37\cdot 10^{-2}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.28$ \ \ & \ \ $^{+8.7}_{-8.3}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $688$--$736$ \ \ & \ \ $1.85\cdot 10^{-2}$ \ \ & \ \ $1.4$ \ \ & \ \ $0.32$ \ \ & \ \ $^{+9.7}_{-9.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $1.9$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $736$--$786$ \ \ & \ \ $1.02\cdot 10^{-2}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.34$ \ \ & \ \ $^{+10}_{-10}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $2.0$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $786$--$838$ \ \ & \ \ $5.34\cdot 10^{-3}$ \ \ & \ \ $2.5$ \ \ & \ \ $0.37$ \ \ & \ \ $^{+11}_{-11}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.9}_{-1.0}$ \ \ & \ \ $2.1$ \ \ & \ \ $0.1$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $838$--$894$ \ \ & \ \ $2.60\cdot 10^{-3}$ \ \ & \ \ $3.4$ \ \ & \ \ $0.40$ \ \ & \ \ $^{+12}_{-12}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $2.2$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $894$--$1012$ \ \ & \ \ $9.15\cdot 10^{-4}$ \ \ & \ \ $4.6$ \ \ & \ \ $0.35$ \ \ & \ \ $^{+13}_{-13}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.8}_{-0.9}$ \ \ & \ \ $2.2$ \ \ & \ \ $0.1$ \ \ & \ \ $1.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $1012$--$1992$ \ \ & \ \ $3.18\cdot 10^{-5}$ \ \ & \ \ $9.4$ \ \ & \ \ $0.53$ \ \ & \ \ $^{+19}_{-17}$ \ \ & \ \ $^{+0.1}_{-0.0}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.9}_{-0.6}$ \ \ & \ \ $4.3$ \ \ & \ \ $0.3$ \ \ & \ \ $4.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $1.01$ \ \ \\ 
\hline
\end{tabular}
\begin{tabular}{|@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}|@{}r@{}@{}r@{}|@{}r@{}@{}r@{}@{}r@{}|}
\hline
 \ \ \pt range \ \ &
 \ \ $\sigma$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{data}}$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{MC}}$ \ \ &
 \ \ $u_{\operatorname{in-situ}}$ \ \ &
 \ \ $u_{\operatorname{pile-up}}$ \ \ &
 \ \ $u_{\operatorname{close-by}}$ \ \ &
\ \ $u_{\mathrm{flavour}}$ \ \ &
 \ \ $u_{\mathrm{JER}}$ \ \ &
 \ \ $u_{\mathrm{JAR}}$ \ \ &
 \ \ $u_{\mathrm{unfold}}$ \ \ &
 \ \ $u_{\mathrm{qual.}}$ \ \ &
 \ \ $u_{\mathrm{lumi}}$ \ \ &
 \ \ NPC \ \ &
 \ \ $u_{\mathrm{NP}}$ \ \ &
 \ \ EWC \ \ \\ \relax
\ \ [GeV] \ \ & \ \ [pb/GeV] \ \ &\ \  \% \ \ & \ \ \% \ \ & \ \  \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \ \ \ & \ \ \% \ \ & \ \ \ \ \ \\
\hline
 \ \ $100$--$116$ \ \ & \ \ $2.54\cdot 10^{3}$ \ \ & \ \ $0.74$ \ \ & \ \ $0.87$ \ \ & \ \ $^{+11}_{-9.6}$ \ \ & \ \ $^{+1.7}_{-1.2}$ \ \ & \ \ $^{+1.0}_{-0.8}$ \ \ & \ \ $^{+6.0}_{-5.3}$ \ \ & \ \ $3.5$ \ \ & \ \ $0.5$ \ \ & \ \ $0.1$ \ \ & \multirow{23}{*}{\ \ $0.25$ \ \ } & \multirow{23}{*}{\ \ $1.8$ \ \ } & \ \ $1.01$ \ \ & \ \ $^{+0}_{-8}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $116$--$134$ \ \ & \ \ $1.16\cdot 10^{3}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.67$ \ \ & \ \ $^{+11}_{-9.6}$ \ \ & \ \ $^{+1.5}_{-1.1}$ \ \ & \ \ $^{+0.9}_{-0.7}$ \ \ & \ \ $^{+5.9}_{-5.1}$ \ \ & \ \ $3.0$ \ \ & \ \ $0.4$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-7}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $134$--$152$ \ \ & \ \ $5.52\cdot 10^{2}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.47$ \ \ & \ \ $^{+11}_{-10}$ \ \ & \ \ $^{+1.3}_{-1.0}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+5.5}_{-4.8}$ \ \ & \ \ $2.6$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $152$--$172$ \ \ & \ \ $2.75\cdot 10^{2}$ \ \ & \ \ $0.96$ \ \ & \ \ $0.43$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+5.0}_{-4.6}$ \ \ & \ \ $2.3$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $172$--$194$ \ \ & \ \ $1.37\cdot 10^{2}$ \ \ & \ \ $0.76$ \ \ & \ \ $0.45$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+1.2}_{-1.0}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+4.4}_{-4.1}$ \ \ & \ \ $2.1$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $194$--$216$ \ \ & \ \ $6.81\cdot 10^{1}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.47$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+3.8}_{-3.6}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $216$--$240$ \ \ & \ \ $3.56\cdot 10^{1}$ \ \ & \ \ $0.77$ \ \ & \ \ $0.44$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+3.4}_{-3.2}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.2$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $240$--$264$ \ \ & \ \ $1.90\cdot 10^{1}$ \ \ & \ \ $0.99$ \ \ & \ \ $0.42$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $^{+3.1}_{-3.0}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.2$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $264$--$290$ \ \ & \ \ $1.01\cdot 10^{1}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.53$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+2.9}_{-2.9}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.2$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $290$--$318$ \ \ & \ \ $5.30\cdot 10^{0}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.49$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+2.7}_{-2.7}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.2$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $318$--$346$ \ \ & \ \ $2.91\cdot 10^{0}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.64$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+2.5}_{-2.5}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.2$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $346$--$376$ \ \ & \ \ $1.63\cdot 10^{0}$ \ \ & \ \ $0.96$ \ \ & \ \ $0.70$ \ \ & \ \ $^{+11}_{-11}$ \ \ & \ \ $^{+0.9}_{-1.0}$ \ \ & \ \ $^{+1.2}_{-1.0}$ \ \ & \ \ $^{+2.4}_{-2.4}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $376$--$408$ \ \ & \ \ $8.63\cdot 10^{-1}$ \ \ & \ \ $0.56$ \ \ & \ \ $0.65$ \ \ & \ \ $^{+11}_{-11}$ \ \ & \ \ $^{+0.9}_{-1.0}$ \ \ & \ \ $^{+1.0}_{-0.8}$ \ \ & \ \ $^{+2.3}_{-2.3}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $408$--$442$ \ \ & \ \ $4.52\cdot 10^{-1}$ \ \ & \ \ $0.67$ \ \ & \ \ $0.73$ \ \ & \ \ $^{+11}_{-11}$ \ \ & \ \ $^{+0.8}_{-0.9}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $^{+2.2}_{-2.2}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $442$--$478$ \ \ & \ \ $2.32\cdot 10^{-1}$ \ \ & \ \ $0.73$ \ \ & \ \ $0.66$ \ \ & \ \ $^{+11}_{-11}$ \ \ & \ \ $^{+0.5}_{-0.6}$ \ \ & \ \ $^{+0.4}_{-0.4}$ \ \ & \ \ $^{+2.1}_{-2.0}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $478$--$516$ \ \ & \ \ $1.16\cdot 10^{-1}$ \ \ & \ \ $0.67$ \ \ & \ \ $0.52$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+2.0}_{-1.9}$ \ \ & \ \ $2.0$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-4}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $516$--$556$ \ \ & \ \ $5.80\cdot 10^{-2}$ \ \ & \ \ $0.89$ \ \ & \ \ $0.64$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+1.9}_{-1.8}$ \ \ & \ \ $2.3$ \ \ & \ \ $0.3$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $556$--$598$ \ \ & \ \ $2.68\cdot 10^{-2}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.56$ \ \ & \ \ $^{+13}_{-12}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.8}_{-1.7}$ \ \ & \ \ $2.5$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $598$--$642$ \ \ & \ \ $1.24\cdot 10^{-2}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.54$ \ \ & \ \ $^{+14}_{-13}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.6}_{-1.6}$ \ \ & \ \ $2.8$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $642$--$688$ \ \ & \ \ $5.53\cdot 10^{-3}$ \ \ & \ \ $2.6$ \ \ & \ \ $0.63$ \ \ & \ \ $^{+14}_{-14}$ \ \ & \ \ $^{+0.2}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.5}_{-1.4}$ \ \ & \ \ $3.0$ \ \ & \ \ $0.3$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $688$--$736$ \ \ & \ \ $2.34\cdot 10^{-3}$ \ \ & \ \ $3.8$ \ \ & \ \ $0.79$ \ \ & \ \ $^{+15}_{-14}$ \ \ & \ \ $^{+0.2}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $3.2$ \ \ & \ \ $0.3$ \ \ & \ \ $0.2$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $736$--$894$ \ \ & \ \ $4.50\cdot 10^{-4}$ \ \ & \ \ $5.7$ \ \ & \ \ $0.68$ \ \ & \ \ $^{+18}_{-18}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $3.4$ \ \ & \ \ $0.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $894$--$1992$ \ \ & \ \ $2.80\cdot 10^{-6}$ \ \ & \ \ $28$ \ \ & \ \ $3.6$ \ \ & \ \ $^{+31}_{-26}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.4}_{-0.8}$ \ \ & \ \ $8.0$ \ \ & \ \ $0.3$ \ \ & \ \ $9.2$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-3}$ \ \ & \ \ $0.99$ \ \ \\ 
\hline
\end{tabular}
\begin{tabular}{|@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}|@{}r@{}@{}r@{}|@{}r@{}@{}r@{}@{}r@{}|}
\hline
 \ \ \pt range \ \ &
 \ \ $\sigma$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{data}}$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{MC}}$ \ \ &
 \ \ $u_{\operatorname{in-situ}}$ \ \ &
 \ \ $u_{\operatorname{pile-up}}$ \ \ &
 \ \ $u_{\operatorname{close-by}}$ \ \ &
\ \ $u_{\mathrm{flavour}}$ \ \ &
 \ \ $u_{\mathrm{JER}}$ \ \ &
 \ \ $u_{\mathrm{JAR}}$ \ \ &
 \ \ $u_{\mathrm{unfold}}$ \ \ &
 \ \ $u_{\mathrm{qual.}}$ \ \ &
 \ \ $u_{\mathrm{lumi}}$ \ \ &
 \ \ NPC \ \ &
 \ \ $u_{\mathrm{NP}}$ \ \ &
 \ \ EWC \ \ \\ \relax
\ \ [GeV] \ \ & \ \ [pb/GeV] \ \ &\ \  \% \ \ & \ \ \% \ \ & \ \  \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \ \ \ & \ \ \% \ \ & \ \ \ \ \ \\
\hline
 \ \ $100$--$116$ \ \ & \ \ $1.87\cdot 10^{3}$ \ \ & \ \ $0.88$ \ \ & \ \ $0.79$ \ \ & \ \ $^{+17}_{-14}$ \ \ & \ \ $^{+1.7}_{-1.6}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+4.4}_{-4.2}$ \ \ & \ \ $4.8$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \multirow{19}{*}{\ \ $0.25$ \ \ } & \multirow{19}{*}{\ \ $1.8$ \ \ } & \ \ $1.01$ \ \ & \ \ $^{+1}_{-7}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $116$--$134$ \ \ & \ \ $7.83\cdot 10^{2}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.96$ \ \ & \ \ $^{+17}_{-15}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+3.9}_{-3.7}$ \ \ & \ \ $3.7$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $134$--$152$ \ \ & \ \ $3.63\cdot 10^{2}$ \ \ & \ \ $1.6$ \ \ & \ \ $0.52$ \ \ & \ \ $^{+17}_{-15}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+3.5}_{-3.2}$ \ \ & \ \ $3.2$ \ \ & \ \ $0.6$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $152$--$172$ \ \ & \ \ $1.65\cdot 10^{2}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.50$ \ \ & \ \ $^{+18}_{-16}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+3.2}_{-2.9}$ \ \ & \ \ $2.9$ \ \ & \ \ $0.6$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $172$--$194$ \ \ & \ \ $7.82\cdot 10^{1}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.51$ \ \ & \ \ $^{+19}_{-17}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $^{+2.8}_{-2.6}$ \ \ & \ \ $2.8$ \ \ & \ \ $0.6$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $194$--$216$ \ \ & \ \ $3.57\cdot 10^{1}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.55$ \ \ & \ \ $^{+20}_{-17}$ \ \ & \ \ $^{+1.3}_{-1.1}$ \ \ & \ \ $^{+0.9}_{-0.7}$ \ \ & \ \ $^{+2.4}_{-2.3}$ \ \ & \ \ $2.7$ \ \ & \ \ $0.6$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $216$--$240$ \ \ & \ \ $1.69\cdot 10^{1}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.71$ \ \ & \ \ $^{+20}_{-18}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+2.1}_{-2.2}$ \ \ & \ \ $2.6$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $240$--$264$ \ \ & \ \ $7.99\cdot 10^{0}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.66$ \ \ & \ \ $^{+20}_{-18}$ \ \ & \ \ $^{+1.0}_{-1.1}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+2.0}_{-2.1}$ \ \ & \ \ $2.6$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $264$--$290$ \ \ & \ \ $3.93\cdot 10^{0}$ \ \ & \ \ $2.3$ \ \ & \ \ $0.71$ \ \ & \ \ $^{+20}_{-18}$ \ \ & \ \ $^{+0.9}_{-1.0}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+1.9}_{-2.0}$ \ \ & \ \ $2.7$ \ \ & \ \ $0.4$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $290$--$318$ \ \ & \ \ $1.73\cdot 10^{0}$ \ \ & \ \ $3.4$ \ \ & \ \ $0.71$ \ \ & \ \ $^{+20}_{-18}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+2.0}_{-1.9}$ \ \ & \ \ $3.0$ \ \ & \ \ $0.4$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $318$--$346$ \ \ & \ \ $7.78\cdot 10^{-1}$ \ \ & \ \ $3.7$ \ \ & \ \ $1.1$ \ \ & \ \ $^{+20}_{-17}$ \ \ & \ \ $^{+1.2}_{-1.1}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $^{+2.0}_{-1.8}$ \ \ & \ \ $3.3$ \ \ & \ \ $0.4$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $346$--$376$ \ \ & \ \ $3.66\cdot 10^{-1}$ \ \ & \ \ $2.1$ \ \ & \ \ $1.9$ \ \ & \ \ $^{+20}_{-18}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+2.0}_{-2.0}$ \ \ & \ \ $3.5$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $376$--$408$ \ \ & \ \ $1.53\cdot 10^{-1}$ \ \ & \ \ $1.3$ \ \ & \ \ $1.3$ \ \ & \ \ $^{+21}_{-19}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $^{+2.0}_{-2.2}$ \ \ & \ \ $3.7$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $408$--$442$ \ \ & \ \ $6.28\cdot 10^{-2}$ \ \ & \ \ $1.9$ \ \ & \ \ $1.6$ \ \ & \ \ $^{+22}_{-20}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $^{+0.4}_{-0.4}$ \ \ & \ \ $^{+1.9}_{-2.3}$ \ \ & \ \ $3.9$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $442$--$478$ \ \ & \ \ $2.45\cdot 10^{-2}$ \ \ & \ \ $2.6$ \ \ & \ \ $1.5$ \ \ & \ \ $^{+24}_{-21}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+1.8}_{-2.2}$ \ \ & \ \ $4.4$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $478$--$516$ \ \ & \ \ $8.45\cdot 10^{-3}$ \ \ & \ \ $2.5$ \ \ & \ \ $1.5$ \ \ & \ \ $^{+27}_{-23}$ \ \ & \ \ $^{+0.3}_{-0.3}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+1.7}_{-2.0}$ \ \ & \ \ $5.0$ \ \ & \ \ $0.5$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $516$--$556$ \ \ & \ \ $2.92\cdot 10^{-3}$ \ \ & \ \ $4.3$ \ \ & \ \ $2.3$ \ \ & \ \ $^{+30}_{-25}$ \ \ & \ \ $^{+0.1}_{-0.2}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.7}_{-1.9}$ \ \ & \ \ $5.7$ \ \ & \ \ $0.5$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $556$--$642$ \ \ & \ \ $5.60\cdot 10^{-4}$ \ \ & \ \ $7.2$ \ \ & \ \ $2.6$ \ \ & \ \ $^{+32}_{-28}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.6}_{-1.7}$ \ \ & \ \ $6.3$ \ \ & \ \ $0.6$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $642$--$894$ \ \ & \ \ $9.83\cdot 10^{-6}$ \ \ & \ \ $33$ \ \ & \ \ $5.2$ \ \ & \ \ $^{+56}_{-47}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.1}_{-0.6}$ \ \ & \ \ $16$ \ \ & \ \ $2.7$ \ \ & \ \ $0.2$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.98$ \ \ \\ 
\hline
\end{tabular}
}
\caption{
Measured double-differential inclusive jet cross-sections for jets with $R=0.4$ in the rapidity bin $2.0\leq|y| < 2.5$. See caption of table~\ref{tab:xsecr04y0} for details.
}
\label{tab:xsecr04y4}
\end{table*}

\renewcommand{\arraystretch}{1.8}
\begin{table*}[!ht]
\tiny
\centering
{\fontfamily{ptm}\selectfont
\begin{tabular}{|@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}|@{}r@{}@{}r@{}|@{}r@{}@{}r@{}@{}r@{}|}
\hline
 \ \ \pt range \ \ &
 \ \ $\sigma$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{data}}$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{MC}}$ \ \ &
 \ \ $u_{\operatorname{in-situ}}$ \ \ &
 \ \ $u_{\operatorname{pile-up}}$ \ \ &
 \ \ $u_{\operatorname{close-by}}$ \ \ &
\ \ $u_{\mathrm{flavour}}$ \ \ &
 \ \ $u_{\mathrm{JER}}$ \ \ &
 \ \ $u_{\mathrm{JAR}}$ \ \ &
 \ \ $u_{\mathrm{unfold}}$ \ \ &
 \ \ $u_{\mathrm{qual.}}$ \ \ &
 \ \ $u_{\mathrm{lumi}}$ \ \ &
 \ \ NPC \ \ &
 \ \ $u_{\mathrm{NP}}$ \ \ &
 \ \ EWC \ \ \\ \relax
\ \ [GeV] \ \ & \ \ [pb/GeV] \ \ &\ \  \% \ \ & \ \ \% \ \ & \ \  \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \ \ \ & \ \ \% \ \ & \ \ \ \ \ \\
\hline
 \ \ $100$--$116$ \ \ & \ \ $1.04\cdot 10^{3}$ \ \ & \ \ $1.2$ \ \ & \ \ $1.1$ \ \ & \ \ $^{+24}_{-20}$ \ \ & \ \ $^{+3.1}_{-2.1}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+3.9}_{-3.5}$ \ \ & \ \ $5.3$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & \multirow{12}{*}{\ \ $0.25$ \ \ } & \multirow{12}{*}{\ \ $1.8$ \ \ } & \ \ $1.00$ \ \ & \ \ $^{+1}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $116$--$134$ \ \ & \ \ $4.16\cdot 10^{2}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.95$ \ \ & \ \ $^{+25}_{-21}$ \ \ & \ \ $^{+2.4}_{-1.9}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $^{+3.3}_{-3.1}$ \ \ & \ \ $5.0$ \ \ & \ \ $1.5$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $134$--$152$ \ \ & \ \ $1.60\cdot 10^{2}$ \ \ & \ \ $2.4$ \ \ & \ \ $0.86$ \ \ & \ \ $^{+26}_{-22}$ \ \ & \ \ $^{+1.9}_{-2.0}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $^{+2.6}_{-2.8}$ \ \ & \ \ $4.6$ \ \ & \ \ $1.3$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $152$--$172$ \ \ & \ \ $6.41\cdot 10^{1}$ \ \ & \ \ $2.0$ \ \ & \ \ $0.84$ \ \ & \ \ $^{+28}_{-24}$ \ \ & \ \ $^{+1.9}_{-1.9}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+2.3}_{-2.5}$ \ \ & \ \ $4.6$ \ \ & \ \ $1.3$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $172$--$194$ \ \ & \ \ $2.46\cdot 10^{1}$ \ \ & \ \ $1.8$ \ \ & \ \ $0.97$ \ \ & \ \ $^{+31}_{-25}$ \ \ & \ \ $^{+2.0}_{-1.8}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+2.1}_{-2.1}$ \ \ & \ \ $4.9$ \ \ & \ \ $1.3$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $194$--$216$ \ \ & \ \ $9.40\cdot 10^{0}$ \ \ & \ \ $2.8$ \ \ & \ \ $1.3$ \ \ & \ \ $^{+34}_{-27}$ \ \ & \ \ $^{+2.0}_{-1.8}$ \ \ & \ \ $^{+1.0}_{-1.1}$ \ \ & \ \ $^{+2.0}_{-1.9}$ \ \ & \ \ $5.1$ \ \ & \ \ $1.3$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $216$--$240$ \ \ & \ \ $3.40\cdot 10^{0}$ \ \ & \ \ $2.5$ \ \ & \ \ $1.1$ \ \ & \ \ $^{+36}_{-28}$ \ \ & \ \ $^{+2.0}_{-1.8}$ \ \ & \ \ $^{+1.3}_{-1.2}$ \ \ & \ \ $^{+2.0}_{-2.0}$ \ \ & \ \ $5.4$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-5}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $240$--$264$ \ \ & \ \ $1.18\cdot 10^{0}$ \ \ & \ \ $4.0$ \ \ & \ \ $1.9$ \ \ & \ \ $^{+40}_{-30}$ \ \ & \ \ $^{+1.9}_{-1.8}$ \ \ & \ \ $^{+1.6}_{-1.3}$ \ \ & \ \ $^{+2.0}_{-1.9}$ \ \ & \ \ $6.1$ \ \ & \ \ $1.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $264$--$290$ \ \ & \ \ $4.11\cdot 10^{-1}$ \ \ & \ \ $6.6$ \ \ & \ \ $2.4$ \ \ & \ \ $^{+42}_{-31}$ \ \ & \ \ $^{+1.7}_{-1.7}$ \ \ & \ \ $^{+1.6}_{-1.3}$ \ \ & \ \ $^{+2.0}_{-1.8}$ \ \ & \ \ $7.0$ \ \ & \ \ $1.2$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $290$--$318$ \ \ & \ \ $1.46\cdot 10^{-1}$ \ \ & \ \ $10$ \ \ & \ \ $2.1$ \ \ & \ \ $^{+45}_{-32}$ \ \ & \ \ $^{+1.4}_{-1.7}$ \ \ & \ \ $^{+1.5}_{-1.3}$ \ \ & \ \ $^{+1.9}_{-1.8}$ \ \ & \ \ $8.0$ \ \ & \ \ $1.4$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $318$--$376$ \ \ & \ \ $2.82\cdot 10^{-2}$ \ \ & \ \ $15$ \ \ & \ \ $2.6$ \ \ & \ \ $^{+49}_{-34}$ \ \ & \ \ $^{+1.4}_{-2.0}$ \ \ & \ \ $^{+1.2}_{-1.0}$ \ \ & \ \ $^{+1.9}_{-1.9}$ \ \ & \ \ $10$ \ \ & \ \ $2.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $0.99$ \ \ \\ 
 \ \ $376$--$478$ \ \ & \ \ $6.88\cdot 10^{-4}$ \ \ & \ \ $12$ \ \ & \ \ $7.9$ \ \ & \ \ $^{+62}_{-46}$ \ \ & \ \ $^{+5.3}_{-3.1}$ \ \ & \ \ $^{+0.6}_{-0.5}$ \ \ & \ \ $^{+4.3}_{-1.4}$ \ \ & \ \ $17$ \ \ & \ \ $6.8$ \ \ & \ \ $0.6$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $0.99$ \ \ \\ 
\hline
\end{tabular}
}
\caption{
Measured double-differential inclusive jet cross-sections for jets with $R=0.4$ in the rapidity bin $2.5\leq|y| < 3.0$. See caption of table~\ref{tab:xsecr04y0} for details.
}
\label{tab:xsecr04y5}
\end{table*}

\renewcommand{\arraystretch}{1.8}
\begin{table*}[!ht]
\tiny
\centering
{\fontfamily{ptm}\selectfont
\begin{tabular}{|@{}c@{}@{}c@{}@{}c@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}@{}r@{}|@{}r@{}@{}r@{}|@{}r@{}@{}r@{}@{}r@{}|}
\hline
 \ \ \pt range \ \ &
 \ \ $\sigma$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{data}}$ \ \ &
 \ \ $\delta_{\mathrm{stat}}^{\mathrm{MC}}$ \ \ &
 \ \ $u_{\operatorname{in-situ}}$ \ \ &
 \ \ $u_{\operatorname{pile-up}}$ \ \ &
 \ \ $u_{\operatorname{close-by}}$ \ \ &
\ \ $u_{\mathrm{flavour}}$ \ \ &
 \ \ $u_{\mathrm{JER}}$ \ \ &
 \ \ $u_{\mathrm{JAR}}$ \ \ &
 \ \ $u_{\mathrm{unfold}}$ \ \ &
 \ \ $u_{\mathrm{qual.}}$ \ \ &
 \ \ $u_{\mathrm{lumi}}$ \ \ &
 \ \ NPC \ \ &
 \ \ $u_{\mathrm{NP}}$ \ \ &
 \ \ EWC \ \ \\ \relax
\ \ [GeV] \ \ & \ \ [pb/GeV] \ \ &\ \  \% \ \ & \ \ \% \ \ & \ \  \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ &
 \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \% \ \ & \ \ \ \ \ & \ \ \% \ \ & \ \ \ \ \ \\
\hline
 \ \ $100$--$116$ \ \ & \ \ $5.52\cdot 10^{3}$ \ \ & \ \ $0.54$ \ \ & \ \ $0.73$ \ \ & \ \ $^{+4.8}_{-5.1}$ \ \ & \ \ $^{+1.5}_{-1.7}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $^{+6.0}_{-5.8}$ \ \ & \ \ $3.1$ \ \ & \ \ $0.1$ \ \ & \ \ $0.1$ \ \ & \multirow{31}{*}{\ \ $0.25$ \ \ } & \multirow{31}{*}{\ \ $1.8$ \ \ } & \ \ $1.06$ \ \ & \ \ $^{+0}_{-6}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $116$--$134$ \ \ & \ \ $2.60\cdot 10^{3}$ \ \ & \ \ $0.67$ \ \ & \ \ $0.49$ \ \ & \ \ $^{+4.4}_{-4.6}$ \ \ & \ \ $^{+1.2}_{-1.4}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+5.7}_{-5.5}$ \ \ & \ \ $2.2$ \ \ & \ \ $0.1$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.05$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $134$--$152$ \ \ & \ \ $1.26\cdot 10^{3}$ \ \ & \ \ $0.75$ \ \ & \ \ $0.39$ \ \ & \ \ $^{+4.3}_{-4.3}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+5.5}_{-5.3}$ \ \ & \ \ $1.7$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.04$ \ \ & \ \ $^{+1}_{-5}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $152$--$172$ \ \ & \ \ $6.34\cdot 10^{2}$ \ \ & \ \ $0.59$ \ \ & \ \ $0.39$ \ \ & \ \ $^{+4.3}_{-4.2}$ \ \ & \ \ $^{+1.1}_{-0.9}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $^{+5.4}_{-5.1}$ \ \ & \ \ $1.4$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.04$ \ \ & \ \ $^{+1}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $172$--$194$ \ \ & \ \ $3.24\cdot 10^{2}$ \ \ & \ \ $0.48$ \ \ & \ \ $0.34$ \ \ & \ \ $^{+4.4}_{-4.1}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+5.1}_{-4.7}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.03$ \ \ & \ \ $^{+1}_{-4}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $194$--$216$ \ \ & \ \ $1.70\cdot 10^{2}$ \ \ & \ \ $0.62$ \ \ & \ \ $0.37$ \ \ & \ \ $^{+4.3}_{-4.0}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+4.5}_{-4.1}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.03$ \ \ & \ \ $^{+1}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $216$--$240$ \ \ & \ \ $9.43\cdot 10^{1}$ \ \ & \ \ $0.45$ \ \ & \ \ $0.35$ \ \ & \ \ $^{+4.2}_{-4.1}$ \ \ & \ \ $^{+0.9}_{-0.8}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+3.8}_{-3.6}$ \ \ & \ \ $1.1$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.02$ \ \ & \ \ $^{+1}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $240$--$264$ \ \ & \ \ $5.27\cdot 10^{1}$ \ \ & \ \ $0.58$ \ \ & \ \ $0.32$ \ \ & \ \ $^{+4.2}_{-4.2}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+3.3}_{-3.2}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.1$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.02$ \ \ & \ \ $^{+1}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $264$--$290$ \ \ & \ \ $3.05\cdot 10^{1}$ \ \ & \ \ $0.74$ \ \ & \ \ $0.31$ \ \ & \ \ $^{+4.1}_{-4.1}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+3.0}_{-2.9}$ \ \ & \ \ $0.9$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.02$ \ \ & \ \ $^{+1}_{-3}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $290$--$318$ \ \ & \ \ $1.75\cdot 10^{1}$ \ \ & \ \ $0.95$ \ \ & \ \ $0.33$ \ \ & \ \ $^{+4.1}_{-4.1}$ \ \ & \ \ $^{+0.8}_{-0.7}$ \ \ & \ \ $^{+1.0}_{-1.0}$ \ \ & \ \ $^{+2.8}_{-2.7}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+1}_{-2}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $318$--$346$ \ \ & \ \ $1.02\cdot 10^{1}$ \ \ & \ \ $0.92$ \ \ & \ \ $0.49$ \ \ & \ \ $^{+4.3}_{-4.0}$ \ \ & \ \ $^{+0.8}_{-0.9}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $^{+2.7}_{-2.7}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $346$--$376$ \ \ & \ \ $6.17\cdot 10^{0}$ \ \ & \ \ $0.47$ \ \ & \ \ $0.57$ \ \ & \ \ $^{+4.2}_{-4.2}$ \ \ & \ \ $^{+0.8}_{-1.0}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $^{+2.6}_{-2.6}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $376$--$408$ \ \ & \ \ $3.72\cdot 10^{0}$ \ \ & \ \ $0.27$ \ \ & \ \ $0.48$ \ \ & \ \ $^{+4.2}_{-4.4}$ \ \ & \ \ $^{+0.8}_{-0.9}$ \ \ & \ \ $^{+0.6}_{-0.6}$ \ \ & \ \ $^{+2.4}_{-2.4}$ \ \ & \ \ $0.6$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $408$--$442$ \ \ & \ \ $2.25\cdot 10^{0}$ \ \ & \ \ $0.30$ \ \ & \ \ $0.42$ \ \ & \ \ $^{+4.5}_{-4.4}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $^{+0.4}_{-0.4}$ \ \ & \ \ $^{+2.2}_{-2.2}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $442$--$478$ \ \ & \ \ $1.35\cdot 10^{0}$ \ \ & \ \ $0.31$ \ \ & \ \ $0.36$ \ \ & \ \ $^{+4.5}_{-4.3}$ \ \ & \ \ $^{+0.4}_{-0.4}$ \ \ & \ \ $^{+0.2}_{-0.2}$ \ \ & \ \ $^{+2.0}_{-1.9}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.00$ \ \ \\ 
 \ \ $478$--$516$ \ \ & \ \ $8.09\cdot 10^{-1}$ \ \ & \ \ $0.25$ \ \ & \ \ $0.28$ \ \ & \ \ $^{+4.7}_{-4.4}$ \ \ & \ \ $^{+0.2}_{-0.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+1.8}_{-1.7}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.01$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $516$--$556$ \ \ & \ \ $4.92\cdot 10^{-1}$ \ \ & \ \ $0.32$ \ \ & \ \ $0.24$ \ \ & \ \ $^{+5.0}_{-4.8}$ \ \ & \ \ $^{+0.1}_{-0.0}$ \ \ & \ \ $^{+0.1}_{-0.0}$ \ \ & \ \ $^{+1.6}_{-1.6}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-2}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $556$--$598$ \ \ & \ \ $2.98\cdot 10^{-1}$ \ \ & \ \ $0.39$ \ \ & \ \ $0.22$ \ \ & \ \ $^{+5.3}_{-5.2}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.5}_{-1.5}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.01$ \ \ \\ 
 \ \ $598$--$642$ \ \ & \ \ $1.82\cdot 10^{-1}$ \ \ & \ \ $0.49$ \ \ & \ \ $0.21$ \ \ & \ \ $^{+5.7}_{-5.7}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.4}_{-1.4}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.02$ \ \ \\ 
 \ \ $642$--$688$ \ \ & \ \ $1.11\cdot 10^{-1}$ \ \ & \ \ $0.62$ \ \ & \ \ $0.22$ \ \ & \ \ $^{+6.4}_{-6.3}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.02$ \ \ \\ 
 \ \ $688$--$736$ \ \ & \ \ $6.74\cdot 10^{-2}$ \ \ & \ \ $0.77$ \ \ & \ \ $0.21$ \ \ & \ \ $^{+7.0}_{-6.9}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.02$ \ \ \\ 
 \ \ $736$--$786$ \ \ & \ \ $4.17\cdot 10^{-2}$ \ \ & \ \ $0.94$ \ \ & \ \ $0.21$ \ \ & \ \ $^{+7.6}_{-7.4}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.3}_{-1.3}$ \ \ & \ \ $0.7$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.03$ \ \ \\ 
 \ \ $786$--$838$ \ \ & \ \ $2.53\cdot 10^{-2}$ \ \ & \ \ $1.2$ \ \ & \ \ $0.26$ \ \ & \ \ $^{+8.5}_{-8.1}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.2}_{-1.2}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.03$ \ \ \\ 
 \ \ $838$--$894$ \ \ & \ \ $1.51\cdot 10^{-2}$ \ \ & \ \ $1.5$ \ \ & \ \ $0.23$ \ \ & \ \ $^{+9.2}_{-8.8}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.1}_{-1.1}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.0$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.04$ \ \ \\ 
 \ \ $894$--$952$ \ \ & \ \ $9.08\cdot 10^{-3}$ \ \ & \ \ $1.9$ \ \ & \ \ $0.26$ \ \ & \ \ $^{+9.8}_{-9.4}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.1}_{-1.0}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.05$ \ \ \\ 
 \ \ $952$--$1012$ \ \ & \ \ $5.61\cdot 10^{-3}$ \ \ & \ \ $2.4$ \ \ & \ \ $0.28$ \ \ & \ \ $^{+11}_{-10}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+1.0}_{-0.9}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.2$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.05$ \ \ \\ 
 \ \ $1012$--$1076$ \ \ & \ \ $3.29\cdot 10^{-3}$ \ \ & \ \ $3.1$ \ \ & \ \ $0.34$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.9}_{-0.9}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.4$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.06$ \ \ \\ 
 \ \ $1076$--$1162$ \ \ & \ \ $1.85\cdot 10^{-3}$ \ \ & \ \ $3.8$ \ \ & \ \ $0.35$ \ \ & \ \ $^{+12}_{-11}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.8}_{-0.8}$ \ \ & \ \ $0.8$ \ \ & \ \ $0.0$ \ \ & \ \ $0.2$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.07$ \ \ \\ 
 \ \ $1162$--$1310$ \ \ & \ \ $8.05\cdot 10^{-4}$ \ \ & \ \ $5.0$ \ \ & \ \ $0.28$ \ \ & \ \ $^{+13}_{-13}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.7}_{-0.7}$ \ \ & \ \ $1.0$ \ \ & \ \ $0.0$ \ \ & \ \ $2.7$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.08$ \ \ \\ 
 \ \ $1310$--$1530$ \ \ & \ \ $1.72\cdot 10^{-4}$ \ \ & \ \ $9.5$ \ \ & \ \ $0.27$ \ \ & \ \ $^{+21}_{-21}$ \ \ & \ \ $^{+0.1}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.7}_{-0.6}$ \ \ & \ \ $1.3$ \ \ & \ \ $0.0$ \ \ & \ \ $2.1$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.10$ \ \ \\ 
 \ \ $1530$--$1992$ \ \ & \ \ $1.39\cdot 10^{-5}$ \ \ & \ \ $24$ \ \ & \ \ $0.52$ \ \ & \ \ $^{+46}_{-38}$ \ \ & \ \ $^{+0.0}_{-0.1}$ \ \ & \ \ $^{+0.0}_{-0.0}$ \ \ & \ \ $^{+0.5}_{-0.6}$ \ \ & \ \ $2.5$ \ \ & \ \ $0.0$ \ \ & \ \ $8.5$ \ \ & & & \ \ $1.00$ \ \ & \ \ $^{+0}_{-1}$ \ \ & \ \ $1.13$ \ \ \\ 
\hline
\end{tabular}
